LibraGrad: Balancing Gradient Flow for Universally Better Vision Transformer Attributions

Why do gradient-based explanations struggle with Transformers, and how can we improve them? We identify gradient flow imbalances in Transformers that violate FullGrad-completeness, a critical property for attribution faithfulness that CNNs naturally possess. To address this issue, we introduce LibraGrad -- a theoretically grounded post-hoc approach that corrects gradient imbalances through pruning and scaling of backward paths, without changing the forward pass or adding computational overhead. We evaluate LibraGrad using three metric families: Faithfulness, which quantifies prediction changes under perturbations of the most and least relevant features; Completeness Error, which measures attribution conservation relative to model outputs; and Segmentation AP, which assesses alignment with human perception. Extensive experiments across 8 architectures, 4 model sizes, and 4 datasets show that LibraGrad universally enhances gradient-based methods, outperforming existing white-box methods -- including Transformer-specific approaches -- across all metrics. We demonstrate superior qualitative results through two complementary evaluations: precise text-prompted region highlighting on CLIP models and accurate class discrimination between co-occurring animals on ImageNet-finetuned models -- two settings on which existing methods often struggle. LibraGrad is effective even on the attention-free MLP-Mixer architecture, indicating potential for extension to other modern architectures. Our code is freely available at https://github.com/NightMachinery/LibraGrad.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{LIF Deletion (GT)} & \multicolumn{2}{c}{LIF Deletion (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 65.2 \textcolor{gray}{±0.1} & 87.5 \textcolor{gray}{±0.2} & 73.3 \textcolor{gray}{±0.1} & 85.8 \textcolor{gray}{±0.2} \\
RawAtt & 67.5 \textcolor{gray}{±0.1} & 89.2 \textcolor{gray}{±0.1} & 76.2 \textcolor{gray}{±0.1} & 87.6 \textcolor{gray}{±0.1} \\
Attention Rollout & 65.9 \textcolor{gray}{±0.1} & 87.9 \textcolor{gray}{±0.2} & 73.8 \textcolor{gray}{±0.1} & 86.0 \textcolor{gray}{±0.2} \\
AliLRP & 69.9 \textcolor{gray}{±0.1} & 90.9 \textcolor{gray}{±0.2} & 77.8 \textcolor{gray}{±0.1} & 89.3 \textcolor{gray}{±0.2} \\
AttnLRP & 71.0 \textcolor{gray}{±0.1} & 92.4 \textcolor{gray}{±0.2} & 78.7 \textcolor{gray}{±0.1} & 90.8 \textcolor{gray}{±0.1} \\
DecompX & 71.1 \textcolor{gray}{±0.1} & 92.2 \textcolor{gray}{±0.2} & 79.1 \textcolor{gray}{±0.1} & 90.6 \textcolor{gray}{±0.1} \\
Integrated Gradients & 74.4 \textcolor{gray}{±0.1} & 95.7 \textcolor{gray}{±0.2} & 78.0 \textcolor{gray}{±0.1} & 91.3 \textcolor{gray}{±0.1} \\
\midrule
\IxG{}  & 69.9 \textcolor{gray}{±0.1} & 91.8 \textcolor{gray}{±0.2} & 77.3 \textcolor{gray}{±0.1} & 90.2 \textcolor{gray}{±0.1} \\
\textbf{Libra \IxG{} } & 72.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.7\%}) & 93.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.4\%}) & 80.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.8\%}) & 91.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.2\%}) \\
\midrule
AttCAT & 76.8 \textcolor{gray}{±0.1} & 98.4 \textcolor{gray}{±0.2} & 82.5 \textcolor{gray}{±0.1} & 96.6 \textcolor{gray}{±0.2} \\
\textbf{Libra AttCAT} & \underline{80.2} \textcolor{gray}{±0.1} (\textcolor{blue}{+4.5\%}) & \underline{100.8} \textcolor{gray}{±0.2} (\textcolor{blue}{+2.4\%}) & \underline{86.7} \textcolor{gray}{±0.1} (\textcolor{blue}{+5.1\%}) & \underline{99.2} \textcolor{gray}{±0.1} (\textcolor{blue}{+2.7\%}) \\
\midrule
GenAtt & 74.8 \textcolor{gray}{±0.1} & 95.7 \textcolor{gray}{±0.2} & 84.0 \textcolor{gray}{±0.1} & 94.6 \textcolor{gray}{±0.1} \\
\textbf{Libra GenAtt} & 75.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.4\%}) & 96.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.3\%}) & 84.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.4\%}) & 94.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.2\%}) \\
\midrule
TokenTM & 73.5 \textcolor{gray}{±0.1} & 94.4 \textcolor{gray}{±0.1} & 83.1 \textcolor{gray}{±0.1} & 93.3 \textcolor{gray}{±0.1} \\
\textbf{Libra TokenTM} & 73.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.1\%}) & 94.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.2\%}) & 83.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.1\%}) & 93.5 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.2\%}) \\
\midrule
GradCAM+ & 72.0 \textcolor{gray}{±0.1} & 93.5 \textcolor{gray}{±0.2} & 78.5 \textcolor{gray}{±0.1} & 91.5 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 78.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+8.3\%}) & 98.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+4.9\%}) & 84.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+8.3\%}) & 96.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.2\%}) \\
\midrule
HiResCAM & 71.9 \textcolor{gray}{±0.1} & 93.3 \textcolor{gray}{±0.2} & 79.5 \textcolor{gray}{±0.1} & 91.7 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 75.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.1\%}) & 96.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+3.0\%}) & 82.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+4.0\%}) & 94.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.8\%}) \\
\midrule
XGradCAM+ & 67.0 \textcolor{gray}{±0.1} & 88.9 \textcolor{gray}{±0.3} & 73.3 \textcolor{gray}{±0.1} & 86.6 \textcolor{gray}{±0.2} \\
\textbf{Libra XGradCAM+} & 78.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+16.6\%}) & 98.4 \textcolor{gray}{±0.2} (\textcolor{blue}{+10.8\%}) & 85.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+16.6\%}) & 96.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+11.6\%}) \\
\midrule
FullGrad+ & 75.2 \textcolor{gray}{±0.1} & 96.6 \textcolor{gray}{±0.2} & 81.6 \textcolor{gray}{±0.1} & 95.0 \textcolor{gray}{±0.2} \\
\textbf{Libra FullGrad+} & \textbf{80.6} \textcolor{gray}{±0.1} (\textcolor{blue}{+7.1\%}) & \textbf{101.2} \textcolor{gray}{±0.2} (\textcolor{blue}{+4.8\%}) & \textbf{87.0} \textcolor{gray}{±0.0} (\textcolor{blue}{+6.6\%}) & \textbf{99.6} \textcolor{gray}{±0.1} (\textcolor{blue}{+4.8\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{SRG (GT)} & \multicolumn{2}{c}{SRG (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 49.9 \textcolor{gray}{±0.1} & 49.9 \textcolor{gray}{±0.2} & 49.9 \textcolor{gray}{±0.1} & 50.0 \textcolor{gray}{±0.2} \\
RawAtt & 58.8 \textcolor{gray}{±0.1} & 57.1 \textcolor{gray}{±0.2} & 60.4 \textcolor{gray}{±0.1} & 57.8 \textcolor{gray}{±0.2} \\
Attention Rollout & 53.9 \textcolor{gray}{±0.1} & 53.3 \textcolor{gray}{±0.2} & 54.6 \textcolor{gray}{±0.1} & 53.6 \textcolor{gray}{±0.2} \\
AliLRP & 54.8 \textcolor{gray}{±0.1} & 53.8 \textcolor{gray}{±0.2} & 55.5 \textcolor{gray}{±0.1} & 54.2 \textcolor{gray}{±0.2} \\
AttnLRP & 57.8 \textcolor{gray}{±0.1} & 56.6 \textcolor{gray}{±0.2} & 58.6 \textcolor{gray}{±0.1} & 57.1 \textcolor{gray}{±0.2} \\
DecompX & 57.6 \textcolor{gray}{±0.1} & 56.3 \textcolor{gray}{±0.2} & 58.5 \textcolor{gray}{±0.1} & 56.7 \textcolor{gray}{±0.2} \\
Integrated Gradients & 60.6 \textcolor{gray}{±0.1} & 59.1 \textcolor{gray}{±0.2} & 56.7 \textcolor{gray}{±0.1} & 56.3 \textcolor{gray}{±0.2} \\
\midrule
\IxG{}  & 55.1 \textcolor{gray}{±0.1} & 54.8 \textcolor{gray}{±0.2} & 55.9 \textcolor{gray}{±0.1} & 55.2 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 58.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+6.3\%}) & 56.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+4.0\%}) & 59.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+6.3\%}) & 57.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+3.9\%}) \\
\midrule
AttCAT & 63.6 \textcolor{gray}{±0.1} & 61.9 \textcolor{gray}{±0.2} & 64.7 \textcolor{gray}{±0.1} & 62.7 \textcolor{gray}{±0.2} \\
\textbf{Libra AttCAT} & \textbf{73.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+15.3\%}) & \underline{69.1} \textcolor{gray}{±0.2} (\textcolor{blue}{+11.7\%}) & \textbf{75.1} \textcolor{gray}{±0.1} (\textcolor{blue}{+16.1\%}) & \textbf{70.4} \textcolor{gray}{±0.2} (\textcolor{blue}{+12.2\%}) \\
\midrule
GenAtt & 68.4 \textcolor{gray}{±0.1} & 65.0 \textcolor{gray}{±0.2} & 71.1 \textcolor{gray}{±0.1} & 66.3 \textcolor{gray}{±0.2} \\
\textbf{Libra GenAtt} & 70.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.5\%}) & 66.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+2.0\%}) & 73.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.6\%}) & 67.6 \textcolor{gray}{±0.2} (\textcolor{blue}{+2.1\%}) \\
\midrule
TokenTM & 67.1 \textcolor{gray}{±0.1} & 64.1 \textcolor{gray}{±0.2} & 70.0 \textcolor{gray}{±0.1} & 65.3 \textcolor{gray}{±0.2} \\
\textbf{Libra TokenTM} & 68.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.7\%}) & 64.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.2\%}) & 71.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.7\%}) & 66.2 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.3\%}) \\
\midrule
GradCAM+ & 61.3 \textcolor{gray}{±0.1} & 59.2 \textcolor{gray}{±0.2} & 62.0 \textcolor{gray}{±0.1} & 59.5 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 71.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+17.0\%}) & 67.0 \textcolor{gray}{±0.2} (\textcolor{blue}{+13.3\%}) & 73.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+18.0\%}) & 67.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+14.1\%}) \\
\midrule
HiResCAM & 61.2 \textcolor{gray}{±0.1} & 59.3 \textcolor{gray}{±0.2} & 62.5 \textcolor{gray}{±0.1} & 60.1 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 68.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+11.5\%}) & 64.7 \textcolor{gray}{±0.2} (\textcolor{blue}{+9.1\%}) & 69.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+11.6\%}) & 65.7 \textcolor{gray}{±0.2} (\textcolor{blue}{+9.2\%}) \\
\midrule
XGradCAM+ & 55.5 \textcolor{gray}{±0.1} & 53.9 \textcolor{gray}{±0.2} & 55.9 \textcolor{gray}{±0.1} & 54.1 \textcolor{gray}{±0.2} \\
\textbf{Libra XGradCAM+} & 72.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+31.0\%}) & 68.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+26.2\%}) & 74.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+33.5\%}) & 69.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+27.7\%}) \\
\midrule
FullGrad+ & 61.7 \textcolor{gray}{±0.1} & 59.8 \textcolor{gray}{±0.2} & 62.9 \textcolor{gray}{±0.1} & 60.7 \textcolor{gray}{±0.2} \\
\textbf{Libra FullGrad+} & \textbf{73.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+18.8\%}) & \textbf{69.2} \textcolor{gray}{±0.2} (\textcolor{blue}{+15.6\%}) & \underline{75.0} \textcolor{gray}{±0.1} (\textcolor{blue}{+19.4\%}) & \textbf{70.4} \textcolor{gray}{±0.2} (\textcolor{blue}{+16.0\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{MIF Deletion (GT)} & \multicolumn{2}{c}{MIF Deletion (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 81.7 \textcolor{gray}{±0.1} & 6.6 \textcolor{gray}{±0.1} & 52.4 \textcolor{gray}{±0.1} & 16.4 \textcolor{gray}{±0.2} \\
RawAtt & 85.9 \textcolor{gray}{±0.1} & 9.5 \textcolor{gray}{±0.1} & 65.9 \textcolor{gray}{±0.1} & 23.8 \textcolor{gray}{±0.2} \\
Attention Rollout & 84.7 \textcolor{gray}{±0.1} & 8.7 \textcolor{gray}{±0.1} & 62.2 \textcolor{gray}{±0.1} & 21.7 \textcolor{gray}{±0.2} \\
AliLRP & 85.7 \textcolor{gray}{±0.1} & 9.1 \textcolor{gray}{±0.1} & 64.1 \textcolor{gray}{±0.1} & 22.6 \textcolor{gray}{±0.2} \\
AttnLRP & 88.2 \textcolor{gray}{±0.1} & 10.8 \textcolor{gray}{±0.2} & 70.8 \textcolor{gray}{±0.1} & 26.3 \textcolor{gray}{±0.2} \\
DecompX & 87.1 \textcolor{gray}{±0.1} & 10.2 \textcolor{gray}{±0.1} & 67.7 \textcolor{gray}{±0.1} & 25.0 \textcolor{gray}{±0.2} \\
Integrated Gradients & 89.5 \textcolor{gray}{±0.1} & 11.7 \textcolor{gray}{±0.1} & 66.6 \textcolor{gray}{±0.1} & 24.6 \textcolor{gray}{±0.3} \\
\midrule
\IxG{}  & 87.0 \textcolor{gray}{±0.1} & 9.8 \textcolor{gray}{±0.1} & 67.6 \textcolor{gray}{±0.1} & 24.3 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 87.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.6\%}) & 10.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.3\%}) & 68.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.8\%}) & 25.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+3.7\%}) \\
\midrule
AttCAT & 91.8 \textcolor{gray}{±0.1} & 13.1 \textcolor{gray}{±0.1} & 82.3 \textcolor{gray}{±0.1} & 31.9 \textcolor{gray}{±0.2} \\
\textbf{Libra AttCAT} & \underline{94.4} \textcolor{gray}{±0.1} (\textcolor{blue}{+2.9\%}) & \underline{14.9} \textcolor{gray}{±0.1} (\textcolor{blue}{+14.0\%}) & \underline{87.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+6.1\%}) & \underline{35.5} \textcolor{gray}{±0.2} (\textcolor{blue}{+11.2\%}) \\
\midrule
GenAtt & 92.0 \textcolor{gray}{±0.1} & 13.5 \textcolor{gray}{±0.1} & 81.3 \textcolor{gray}{±0.1} & 32.2 \textcolor{gray}{±0.2} \\
\textbf{Libra GenAtt} & 92.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.6\%}) & 13.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.8\%}) & 82.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.8\%}) & 33.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+2.6\%}) \\
\midrule
TokenTM & 90.9 \textcolor{gray}{±0.1} & 12.9 \textcolor{gray}{±0.1} & 79.3 \textcolor{gray}{±0.1} & 31.3 \textcolor{gray}{±0.2} \\
\textbf{Libra TokenTM} & 91.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.5\%}) & 13.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.0\%}) & 80.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.8\%}) & 31.7 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.4\%}) \\
\midrule
GradCAM+ & 89.2 \textcolor{gray}{±0.1} & 11.4 \textcolor{gray}{±0.1} & 75.8 \textcolor{gray}{±0.1} & 28.4 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 92.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.9\%}) & 13.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+21.2\%}) & 83.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+10.0\%}) & 33.2 \textcolor{gray}{±0.2} (\textcolor{blue}{+17.0\%}) \\
\midrule
HiResCAM & 89.3 \textcolor{gray}{±0.1} & 11.5 \textcolor{gray}{±0.1} & 74.2 \textcolor{gray}{±0.1} & 28.2 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 91.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.4\%}) & 12.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+12.7\%}) & 79.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+7.4\%}) & 31.4 \textcolor{gray}{±0.2} (\textcolor{blue}{+11.3\%}) \\
\midrule
XGradCAM+ & 87.8 \textcolor{gray}{±0.1} & 10.6 \textcolor{gray}{±0.1} & 72.1 \textcolor{gray}{±0.1} & 26.4 \textcolor{gray}{±0.2} \\
\textbf{Libra XGradCAM+} & 93.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+6.2\%}) & 14.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+33.7\%}) & 84.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+17.3\%}) & 33.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+28.3\%}) \\
\midrule
FullGrad+ & 90.5 \textcolor{gray}{±0.1} & 12.3 \textcolor{gray}{±0.1} & 80.1 \textcolor{gray}{±0.1} & 30.5 \textcolor{gray}{±0.2} \\
\textbf{Libra FullGrad+} & \textbf{94.7} \textcolor{gray}{±0.1} (\textcolor{blue}{+4.6\%}) & \textbf{15.0} \textcolor{gray}{±0.1} (\textcolor{blue}{+22.4\%}) & \textbf{87.6} \textcolor{gray}{±0.1} (\textcolor{blue}{+9.4\%}) & \textbf{35.6} \textcolor{gray}{±0.2} (\textcolor{blue}{+16.6\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{LIF Deletion (GT)} & \multicolumn{2}{c}{LIF Deletion (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 18.6 \textcolor{gray}{±0.1} & 93.5 \textcolor{gray}{±0.1} & 47.0 \textcolor{gray}{±0.1} & 83.1 \textcolor{gray}{±0.2} \\
RawAtt & 19.5 \textcolor{gray}{±0.1} & 94.2 \textcolor{gray}{±0.1} & 52.0 \textcolor{gray}{±0.1} & 85.5 \textcolor{gray}{±0.2} \\
Attention Rollout & 19.8 \textcolor{gray}{±0.1} & 94.0 \textcolor{gray}{±0.1} & 49.8 \textcolor{gray}{±0.1} & 84.1 \textcolor{gray}{±0.2} \\
AliLRP & 21.5 \textcolor{gray}{±0.1} & 95.2 \textcolor{gray}{±0.1} & 53.5 \textcolor{gray}{±0.1} & 87.3 \textcolor{gray}{±0.2} \\
AttnLRP & 26.4 \textcolor{gray}{±0.1} & 98.2 \textcolor{gray}{±0.1} & 61.6 \textcolor{gray}{±0.1} & 93.4 \textcolor{gray}{±0.2} \\
DecompX & 22.6 \textcolor{gray}{±0.1} & 96.2 \textcolor{gray}{±0.1} & 56.8 \textcolor{gray}{±0.1} & 89.4 \textcolor{gray}{±0.2} \\
Integrated Gradients & 28.6 \textcolor{gray}{±0.1} & 99.7 \textcolor{gray}{±0.1} & 54.2 \textcolor{gray}{±0.1} & 89.7 \textcolor{gray}{±0.2} \\
\midrule
\IxG{}  & 23.4 \textcolor{gray}{±0.1} & 96.6 \textcolor{gray}{±0.1} & 55.9 \textcolor{gray}{±0.1} & 89.9 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 23.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.6\%}) & 96.5 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.1\%}) & 57.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.5\%}) & 90.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.2\%}) \\
\midrule
AttCAT & 35.1 \textcolor{gray}{±0.1} & 104.1 \textcolor{gray}{±0.1} & 69.2 \textcolor{gray}{±0.1} & 102.1 \textcolor{gray}{±0.2} \\
\textbf{Libra AttCAT} & \underline{35.8} \textcolor{gray}{±0.1} (\textcolor{blue}{+1.8\%}) & \underline{104.4} \textcolor{gray}{±0.2} (\textcolor{blue}{+0.4\%}) & \underline{75.9} \textcolor{gray}{±0.1} (\textcolor{blue}{+9.5\%}) & \underline{105.6} \textcolor{gray}{±0.2} (\textcolor{blue}{+3.5\%}) \\
\midrule
GenAtt & 25.4 \textcolor{gray}{±0.1} & 97.8 \textcolor{gray}{±0.1} & 65.7 \textcolor{gray}{±0.1} & 93.4 \textcolor{gray}{±0.2} \\
\textbf{Libra GenAtt} & 25.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.1\%}) & 97.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.1\%}) & 66.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.1\%}) & 93.4 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.1\%}) \\
\midrule
TokenTM & 23.9 \textcolor{gray}{±0.1} & 96.9 \textcolor{gray}{±0.1} & 62.9 \textcolor{gray}{±0.1} & 91.1 \textcolor{gray}{±0.2} \\
\textbf{Libra TokenTM} & 24.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.8\%}) & 97.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.1\%}) & 63.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.3\%}) & 91.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.2\%}) \\
\midrule
GradCAM+ & 27.9 \textcolor{gray}{±0.1} & 98.8 \textcolor{gray}{±0.1} & 61.2 \textcolor{gray}{±0.1} & 93.9 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 30.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+8.3\%}) & 100.4 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.6\%}) & 68.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+12.2\%}) & 98.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+4.6\%}) \\
\midrule
HiResCAM & 24.7 \textcolor{gray}{±0.1} & 97.1 \textcolor{gray}{±0.1} & 57.7 \textcolor{gray}{±0.1} & 90.6 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 26.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+7.7\%}) & 98.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.2\%}) & 62.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+7.6\%}) & 93.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+3.0\%}) \\
\midrule
XGradCAM+ & 26.9 \textcolor{gray}{±0.1} & 98.3 \textcolor{gray}{±0.1} & 58.9 \textcolor{gray}{±0.1} & 92.5 \textcolor{gray}{±0.2} \\
\textbf{Libra XGradCAM+} & 30.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+12.3\%}) & 100.7 \textcolor{gray}{±0.2} (\textcolor{blue}{+2.5\%}) & 69.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+18.5\%}) & 99.0 \textcolor{gray}{±0.2} (\textcolor{blue}{+7.1\%}) \\
\midrule
FullGrad+ & 32.3 \textcolor{gray}{±0.1} & 102.0 \textcolor{gray}{±0.1} & 67.3 \textcolor{gray}{±0.1} & 99.8 \textcolor{gray}{±0.2} \\
\textbf{Libra FullGrad+} & \textbf{36.1} \textcolor{gray}{±0.1} (\textcolor{blue}{+12.0\%}) & \textbf{104.7} \textcolor{gray}{±0.1} (\textcolor{blue}{+2.7\%}) & \textbf{76.2} \textcolor{gray}{±0.1} (\textcolor{blue}{+13.4\%}) & \textbf{106.3} \textcolor{gray}{±0.2} (\textcolor{blue}{+6.5\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{SRG (GT)} & \multicolumn{2}{c}{SRG (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 50.1 \textcolor{gray}{±0.1} & 50.0 \textcolor{gray}{±0.1} & 49.7 \textcolor{gray}{±0.1} & 49.8 \textcolor{gray}{±0.2} \\
RawAtt & 52.7 \textcolor{gray}{±0.1} & 51.8 \textcolor{gray}{±0.1} & 58.9 \textcolor{gray}{±0.1} & 54.6 \textcolor{gray}{±0.2} \\
Attention Rollout & 52.3 \textcolor{gray}{±0.1} & 51.3 \textcolor{gray}{±0.1} & 56.0 \textcolor{gray}{±0.1} & 52.9 \textcolor{gray}{±0.2} \\
AliLRP & 53.6 \textcolor{gray}{±0.1} & 52.1 \textcolor{gray}{±0.1} & 58.8 \textcolor{gray}{±0.1} & 55.0 \textcolor{gray}{±0.2} \\
AttnLRP & 57.3 \textcolor{gray}{±0.1} & 54.5 \textcolor{gray}{±0.1} & 66.2 \textcolor{gray}{±0.1} & 59.9 \textcolor{gray}{±0.2} \\
DecompX & 54.8 \textcolor{gray}{±0.1} & 53.2 \textcolor{gray}{±0.1} & 62.2 \textcolor{gray}{±0.1} & 57.2 \textcolor{gray}{±0.2} \\
Integrated Gradients & 59.0 \textcolor{gray}{±0.1} & 55.7 \textcolor{gray}{±0.1} & 60.4 \textcolor{gray}{±0.1} & 57.2 \textcolor{gray}{±0.2} \\
\midrule
\IxG{}  & 55.2 \textcolor{gray}{±0.1} & 53.2 \textcolor{gray}{±0.1} & 61.8 \textcolor{gray}{±0.1} & 57.1 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 55.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.8\%}) & 53.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.4\%}) & 63.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.6\%}) & 57.7 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.0\%}) \\
\midrule
AttCAT & 63.5 \textcolor{gray}{±0.1} & 58.6 \textcolor{gray}{±0.1} & 75.8 \textcolor{gray}{±0.1} & 67.0 \textcolor{gray}{±0.2} \\
\textbf{Libra AttCAT} & \underline{65.1} \textcolor{gray}{±0.1} (\textcolor{blue}{+2.6\%}) & \underline{59.7} \textcolor{gray}{±0.2} (\textcolor{blue}{+1.9\%}) & \underline{81.6} \textcolor{gray}{±0.1} (\textcolor{blue}{+7.7\%}) & \underline{70.5} \textcolor{gray}{±0.2} (\textcolor{blue}{+5.3\%}) \\
\midrule
GenAtt & 58.7 \textcolor{gray}{±0.1} & 55.6 \textcolor{gray}{±0.1} & 73.5 \textcolor{gray}{±0.1} & 62.8 \textcolor{gray}{±0.2} \\
\textbf{Libra GenAtt} & 59.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.5\%}) & 55.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.4\%}) & 74.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.5\%}) & 63.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.7\%}) \\
\midrule
TokenTM & 57.4 \textcolor{gray}{±0.1} & 54.9 \textcolor{gray}{±0.1} & 71.1 \textcolor{gray}{±0.1} & 61.2 \textcolor{gray}{±0.2} \\
\textbf{Libra TokenTM} & 57.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.8\%}) & 55.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.3\%}) & 71.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.6\%}) & 61.5 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.5\%}) \\
\midrule
GradCAM+ & 58.6 \textcolor{gray}{±0.1} & 55.1 \textcolor{gray}{±0.1} & 68.5 \textcolor{gray}{±0.1} & 61.2 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 61.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.0\%}) & 57.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.7\%}) & 76.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+11.0\%}) & 65.7 \textcolor{gray}{±0.2} (\textcolor{blue}{+7.5\%}) \\
\midrule
HiResCAM & 57.0 \textcolor{gray}{±0.1} & 54.3 \textcolor{gray}{±0.1} & 65.9 \textcolor{gray}{±0.1} & 59.4 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 59.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.5\%}) & 55.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.4\%}) & 70.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+7.5\%}) & 62.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+5.0\%}) \\
\midrule
XGradCAM+ & 57.4 \textcolor{gray}{±0.1} & 54.4 \textcolor{gray}{±0.1} & 65.5 \textcolor{gray}{±0.1} & 59.4 \textcolor{gray}{±0.2} \\
\textbf{Libra XGradCAM+} & 61.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+7.6\%}) & 57.4 \textcolor{gray}{±0.2} (\textcolor{blue}{+5.5\%}) & 77.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+17.9\%}) & 66.5 \textcolor{gray}{±0.2} (\textcolor{blue}{+11.8\%}) \\
\midrule
FullGrad+ & 61.4 \textcolor{gray}{±0.1} & 57.1 \textcolor{gray}{±0.1} & 73.7 \textcolor{gray}{±0.1} & 65.2 \textcolor{gray}{±0.2} \\
\textbf{Libra FullGrad+} & \textbf{65.4} \textcolor{gray}{±0.1} (\textcolor{blue}{+6.5\%}) & \textbf{59.9} \textcolor{gray}{±0.1} (\textcolor{blue}{+4.8\%}) & \textbf{81.9} \textcolor{gray}{±0.1} (\textcolor{blue}{+11.2\%}) & \textbf{71.0} \textcolor{gray}{±0.2} (\textcolor{blue}{+8.9\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{MIF Deletion (GT)} & \multicolumn{2}{c}{MIF Deletion (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 25.4 \textcolor{gray}{±0.1} & 3.3 \textcolor{gray}{±0.1} & 15.1 \textcolor{gray}{±0.1} & 4.2 \textcolor{gray}{±0.1} \\
RawAtt & 33.4 \textcolor{gray}{±0.1} & 12.6 \textcolor{gray}{±0.3} & 24.8 \textcolor{gray}{±0.1} & 14.9 \textcolor{gray}{±0.2} \\
Attention Rollout & 29.9 \textcolor{gray}{±0.1} & 8.6 \textcolor{gray}{±0.2} & 21.5 \textcolor{gray}{±0.1} & 10.8 \textcolor{gray}{±0.2} \\
AliLRP & 28.4 \textcolor{gray}{±0.1} & 7.1 \textcolor{gray}{±0.2} & 19.2 \textcolor{gray}{±0.1} & 8.5 \textcolor{gray}{±0.2} \\
AttnLRP & 31.6 \textcolor{gray}{±0.1} & 10.4 \textcolor{gray}{±0.2} & 22.8 \textcolor{gray}{±0.1} & 12.1 \textcolor{gray}{±0.2} \\
DecompX & 30.7 \textcolor{gray}{±0.1} & 9.5 \textcolor{gray}{±0.2} & 21.6 \textcolor{gray}{±0.1} & 10.9 \textcolor{gray}{±0.2} \\
Integrated Gradients & 35.6 \textcolor{gray}{±0.1} & 14.5 \textcolor{gray}{±0.2} & 23.8 \textcolor{gray}{±0.1} & 13.8 \textcolor{gray}{±0.2} \\
\midrule
\IxG{}  & 33.2 \textcolor{gray}{±0.1} & 12.0 \textcolor{gray}{±0.2} & 25.5 \textcolor{gray}{±0.1} & 14.1 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 30.7 \textcolor{gray}{±0.1} (\textcolor{coral}{-7.5\%}) & 9.5 \textcolor{gray}{±0.2} (\textcolor{coral}{-20.9\%}) & 21.6 \textcolor{gray}{±0.1} (\textcolor{coral}{-15.1\%}) & 10.9 \textcolor{gray}{±0.2} (\textcolor{coral}{-23.0\%}) \\
\midrule
AttCAT & 37.8 \textcolor{gray}{±0.1} & 16.7 \textcolor{gray}{±0.2} & 31.1 \textcolor{gray}{±0.1} & 19.6 \textcolor{gray}{±0.1} \\
\textbf{Libra AttCAT} & \underline{47.1} \textcolor{gray}{±0.1} (\textcolor{blue}{+24.5\%}) & \underline{25.6} \textcolor{gray}{±0.3} (\textcolor{blue}{+53.0\%}) & \underline{40.9} \textcolor{gray}{±0.1} (\textcolor{blue}{+31.6\%}) & \underline{28.9} \textcolor{gray}{±0.2} (\textcolor{blue}{+47.7\%}) \\
\midrule
GenAtt & 37.8 \textcolor{gray}{±0.1} & 18.1 \textcolor{gray}{±0.3} & 30.0 \textcolor{gray}{±0.1} & 21.2 \textcolor{gray}{±0.2} \\
\textbf{Libra GenAtt} & 38.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.7\%}) & 18.0 \textcolor{gray}{±0.3} (\textcolor{coral}{-0.2\%}) & 30.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.4\%}) & 21.1 \textcolor{gray}{±0.2} (\textcolor{coral}{-0.6\%}) \\
\midrule
TokenTM & 36.1 \textcolor{gray}{±0.1} & 16.4 \textcolor{gray}{±0.3} & 28.0 \textcolor{gray}{±0.1} & 19.5 \textcolor{gray}{±0.2} \\
\textbf{Libra TokenTM} & 36.0 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.1\%}) & 16.2 \textcolor{gray}{±0.3} (\textcolor{coral}{-1.5\%}) & 28.0 \textcolor{gray}{±0.1} (+0.0\%) & 19.2 \textcolor{gray}{±0.2} (\textcolor{coral}{-1.7\%}) \\
\midrule
GradCAM+ & 32.6 \textcolor{gray}{±0.1} & 11.0 \textcolor{gray}{±0.2} & 24.0 \textcolor{gray}{±0.1} & 12.8 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 42.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+29.9\%}) & 20.1 \textcolor{gray}{±0.3} (\textcolor{blue}{+82.2\%}) & 34.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+44.8\%}) & 22.4 \textcolor{gray}{±0.2} (\textcolor{blue}{+75.5\%}) \\
\midrule
HiResCAM & 31.4 \textcolor{gray}{±0.1} & 10.4 \textcolor{gray}{±0.2} & 22.2 \textcolor{gray}{±0.1} & 11.8 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 37.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+20.4\%}) & 17.0 \textcolor{gray}{±0.2} (\textcolor{blue}{+63.5\%}) & 30.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+35.7\%}) & 19.2 \textcolor{gray}{±0.2} (\textcolor{blue}{+63.0\%}) \\
\midrule
XGradCAM+ & 32.4 \textcolor{gray}{±0.1} & 10.6 \textcolor{gray}{±0.2} & 23.7 \textcolor{gray}{±0.1} & 12.3 \textcolor{gray}{±0.1} \\
\textbf{Libra XGradCAM+} & 43.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+34.1\%}) & 22.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+108.5\%}) & 36.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+54.6\%}) & 25.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+104.9\%}) \\
\midrule
FullGrad+ & 39.1 \textcolor{gray}{±0.1} & 17.7 \textcolor{gray}{±0.2} & 32.8 \textcolor{gray}{±0.1} & 20.7 \textcolor{gray}{±0.2} \\
\textbf{Libra FullGrad+} & \textbf{48.7} \textcolor{gray}{±0.1} (\textcolor{blue}{+24.5\%}) & \textbf{26.9} \textcolor{gray}{±0.3} (\textcolor{blue}{+51.7\%}) & \textbf{43.2} \textcolor{gray}{±0.1} (\textcolor{blue}{+31.7\%}) & \textbf{30.5} \textcolor{gray}{±0.2} (\textcolor{blue}{+47.1\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{LIF Deletion (GT)} & \multicolumn{2}{c}{LIF Deletion (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 75.2 \textcolor{gray}{±0.1} & 97.0 \textcolor{gray}{±0.1} & 85.8 \textcolor{gray}{±0.1} & 96.2 \textcolor{gray}{±0.1} \\
RawAtt & 75.9 \textcolor{gray}{±0.1} & 97.7 \textcolor{gray}{±0.1} & 85.7 \textcolor{gray}{±0.1} & 96.6 \textcolor{gray}{±0.1} \\
Attention Rollout & 75.0 \textcolor{gray}{±0.1} & 96.4 \textcolor{gray}{±0.1} & 84.1 \textcolor{gray}{±0.1} & 94.9 \textcolor{gray}{±0.1} \\
AliLRP & 77.8 \textcolor{gray}{±0.1} & 99.9 \textcolor{gray}{±0.1} & 87.0 \textcolor{gray}{±0.1} & 98.5 \textcolor{gray}{±0.1} \\
AttnLRP & 78.2 \textcolor{gray}{±0.1} & 100.4 \textcolor{gray}{±0.1} & 87.0 \textcolor{gray}{±0.1} & 98.7 \textcolor{gray}{±0.1} \\
DecompX & 78.7 \textcolor{gray}{±0.1} & 100.9 \textcolor{gray}{±0.1} & 87.7 \textcolor{gray}{±0.0} & 99.4 \textcolor{gray}{±0.1} \\
Integrated Gradients & 81.2 \textcolor{gray}{±0.1} & 103.7 \textcolor{gray}{±0.1} & 86.3 \textcolor{gray}{±0.1} & 99.2 \textcolor{gray}{±0.1} \\
\midrule
\IxG{}  & 80.4 \textcolor{gray}{±0.1} & 102.6 \textcolor{gray}{±0.1} & 88.2 \textcolor{gray}{±0.0} & 100.5 \textcolor{gray}{±0.1} \\
\textbf{Libra \IxG{} } & 78.7 \textcolor{gray}{±0.1} (\textcolor{coral}{-2.0\%}) & 100.9 \textcolor{gray}{±0.1} (\textcolor{coral}{-1.7\%}) & 87.7 \textcolor{gray}{±0.0} (\textcolor{coral}{-0.5\%}) & 99.4 \textcolor{gray}{±0.1} (\textcolor{coral}{-1.1\%}) \\
\midrule
AttCAT & 82.4 \textcolor{gray}{±0.1} & 105.0 \textcolor{gray}{±0.1} & 89.1 \textcolor{gray}{±0.0} & 102.1 \textcolor{gray}{±0.1} \\
\textbf{Libra AttCAT} & \underline{83.2} \textcolor{gray}{±0.1} (\textcolor{blue}{+0.9\%}) & \underline{105.7} \textcolor{gray}{±0.2} (\textcolor{blue}{+0.7\%}) & 89.4 \textcolor{gray}{±0.0} (\textcolor{blue}{+0.3\%}) & 102.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.2\%}) \\
\midrule
GenAtt & 78.3 \textcolor{gray}{±0.1} & 100.4 \textcolor{gray}{±0.1} & 88.3 \textcolor{gray}{±0.0} & 99.3 \textcolor{gray}{±0.1} \\
\textbf{Libra GenAtt} & 78.3 \textcolor{gray}{±0.1} (+0.0\%) & 100.3 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.1\%}) & 88.3 \textcolor{gray}{±0.0} (\textcolor{blue}{+0.1\%}) & 99.2 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.1\%}) \\
\midrule
TokenTM & 77.1 \textcolor{gray}{±0.1} & 99.1 \textcolor{gray}{±0.1} & 87.4 \textcolor{gray}{±0.1} & 98.2 \textcolor{gray}{±0.1} \\
\textbf{Libra TokenTM} & 77.1 \textcolor{gray}{±0.1} (+0.0\%) & 99.1 \textcolor{gray}{±0.1} (+0.0\%) & 87.5 \textcolor{gray}{±0.0} (\textcolor{blue}{+0.2\%}) & 98.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.1\%}) \\
\midrule
GradCAM+ & 77.3 \textcolor{gray}{±0.1} & 98.7 \textcolor{gray}{±0.2} & 85.9 \textcolor{gray}{±0.1} & 96.9 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 80.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+4.7\%}) & 103.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+4.3\%}) & 88.6 \textcolor{gray}{±0.0} (\textcolor{blue}{+3.1\%}) & 100.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.8\%}) \\
\midrule
HiResCAM & 76.8 \textcolor{gray}{±0.1} & 99.0 \textcolor{gray}{±0.2} & 86.1 \textcolor{gray}{±0.1} & 97.6 \textcolor{gray}{±0.1} \\
\textbf{Libra HiResCAM} & 80.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+4.3\%}) & 102.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.1\%}) & 87.8 \textcolor{gray}{±0.0} (\textcolor{blue}{+1.9\%}) & 99.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.3\%}) \\
\midrule
XGradCAM+ & 77.1 \textcolor{gray}{±0.1} & 98.7 \textcolor{gray}{±0.2} & 85.8 \textcolor{gray}{±0.1} & 97.0 \textcolor{gray}{±0.1} \\
\textbf{Libra XGradCAM+} & 81.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.5\%}) & 103.4 \textcolor{gray}{±0.2} (\textcolor{blue}{+4.8\%}) & 88.2 \textcolor{gray}{±0.0} (\textcolor{blue}{+2.8\%}) & 100.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.5\%}) \\
\midrule
FullGrad+ & \underline{83.2} \textcolor{gray}{±0.1} & \underline{105.7} \textcolor{gray}{±0.1} & \textbf{89.5} \textcolor{gray}{±0.0} & \textbf{102.7} \textcolor{gray}{±0.1} \\
\textbf{Libra FullGrad+} & \textbf{84.0} \textcolor{gray}{±0.1} (\textcolor{blue}{+0.9\%}) & \textbf{106.3} \textcolor{gray}{±0.2} (\textcolor{blue}{+0.5\%}) & \textbf{89.5} \textcolor{gray}{±0.0} (+0.0\%) & \textbf{102.7} \textcolor{gray}{±0.1} (+0.0\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{SRG (GT)} & \multicolumn{2}{c}{SRG (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 50.3 \textcolor{gray}{±0.1} & 50.2 \textcolor{gray}{±0.1} & 50.4 \textcolor{gray}{±0.1} & 50.2 \textcolor{gray}{±0.1} \\
RawAtt & 54.7 \textcolor{gray}{±0.1} & 55.2 \textcolor{gray}{±0.2} & 55.3 \textcolor{gray}{±0.1} & 55.8 \textcolor{gray}{±0.2} \\
Attention Rollout & 52.5 \textcolor{gray}{±0.1} & 52.5 \textcolor{gray}{±0.2} & 52.8 \textcolor{gray}{±0.1} & 52.9 \textcolor{gray}{±0.2} \\
AliLRP & 53.1 \textcolor{gray}{±0.1} & 53.5 \textcolor{gray}{±0.2} & 53.1 \textcolor{gray}{±0.1} & 53.5 \textcolor{gray}{±0.1} \\
AttnLRP & 54.9 \textcolor{gray}{±0.1} & 55.4 \textcolor{gray}{±0.2} & 54.9 \textcolor{gray}{±0.1} & 55.4 \textcolor{gray}{±0.2} \\
DecompX & 54.7 \textcolor{gray}{±0.1} & 55.2 \textcolor{gray}{±0.2} & 54.7 \textcolor{gray}{±0.1} & 55.1 \textcolor{gray}{±0.1} \\
Integrated Gradients & 58.4 \textcolor{gray}{±0.1} & 59.1 \textcolor{gray}{±0.2} & 55.1 \textcolor{gray}{±0.1} & 56.5 \textcolor{gray}{±0.1} \\
\midrule
\IxG{}  & 56.8 \textcolor{gray}{±0.1} & 57.3 \textcolor{gray}{±0.2} & 56.8 \textcolor{gray}{±0.1} & 57.3 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 54.7 \textcolor{gray}{±0.1} (\textcolor{coral}{-3.6\%}) & 55.2 \textcolor{gray}{±0.2} (\textcolor{coral}{-3.7\%}) & 54.7 \textcolor{gray}{±0.1} (\textcolor{coral}{-3.8\%}) & 55.1 \textcolor{gray}{±0.1} (\textcolor{coral}{-3.8\%}) \\
\midrule
AttCAT & 60.1 \textcolor{gray}{±0.1} & 60.8 \textcolor{gray}{±0.2} & 60.1 \textcolor{gray}{±0.1} & 60.8 \textcolor{gray}{±0.1} \\
\textbf{Libra AttCAT} & \underline{65.1} \textcolor{gray}{±0.1} (\textcolor{blue}{+8.3\%}) & \underline{65.6} \textcolor{gray}{±0.2} (\textcolor{blue}{+7.9\%}) & \underline{65.2} \textcolor{gray}{±0.1} (\textcolor{blue}{+8.4\%}) & \underline{65.6} \textcolor{gray}{±0.2} (\textcolor{blue}{+7.9\%}) \\
\midrule
GenAtt & 58.0 \textcolor{gray}{±0.1} & 59.2 \textcolor{gray}{±0.2} & 59.1 \textcolor{gray}{±0.1} & 60.3 \textcolor{gray}{±0.2} \\
\textbf{Libra GenAtt} & 58.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.2\%}) & 59.2 \textcolor{gray}{±0.2} (\textcolor{coral}{-0.1\%}) & 59.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.1\%}) & 60.1 \textcolor{gray}{±0.2} (\textcolor{coral}{-0.2\%}) \\
\midrule
TokenTM & 56.6 \textcolor{gray}{±0.1} & 57.8 \textcolor{gray}{±0.2} & 57.7 \textcolor{gray}{±0.1} & 58.8 \textcolor{gray}{±0.2} \\
\textbf{Libra TokenTM} & 56.6 \textcolor{gray}{±0.1} (+0.0\%) & 57.7 \textcolor{gray}{±0.2} (\textcolor{coral}{-0.2\%}) & 57.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.2\%}) & 58.7 \textcolor{gray}{±0.2} (\textcolor{coral}{-0.2\%}) \\
\midrule
GradCAM+ & 54.9 \textcolor{gray}{±0.1} & 54.9 \textcolor{gray}{±0.2} & 54.9 \textcolor{gray}{±0.1} & 54.8 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 61.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+12.1\%}) & 61.5 \textcolor{gray}{±0.2} (\textcolor{blue}{+12.2\%}) & 61.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+12.2\%}) & 61.5 \textcolor{gray}{±0.2} (\textcolor{blue}{+12.2\%}) \\
\midrule
HiResCAM & 54.1 \textcolor{gray}{±0.1} & 54.7 \textcolor{gray}{±0.2} & 54.1 \textcolor{gray}{±0.1} & 54.7 \textcolor{gray}{±0.1} \\
\textbf{Libra HiResCAM} & 59.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+9.0\%}) & 59.5 \textcolor{gray}{±0.2} (\textcolor{blue}{+8.8\%}) & 58.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+8.9\%}) & 59.5 \textcolor{gray}{±0.2} (\textcolor{blue}{+8.8\%}) \\
\midrule
XGradCAM+ & 54.7 \textcolor{gray}{±0.1} & 54.6 \textcolor{gray}{±0.2} & 54.7 \textcolor{gray}{±0.1} & 54.6 \textcolor{gray}{±0.1} \\
\textbf{Libra XGradCAM+} & 62.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+14.0\%}) & 62.8 \textcolor{gray}{±0.3} (\textcolor{blue}{+14.9\%}) & 62.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+14.0\%}) & 62.8 \textcolor{gray}{±0.2} (\textcolor{blue}{+14.9\%}) \\
\midrule
FullGrad+ & 61.2 \textcolor{gray}{±0.1} & 61.7 \textcolor{gray}{±0.2} & 61.2 \textcolor{gray}{±0.1} & 61.7 \textcolor{gray}{±0.1} \\
\textbf{Libra FullGrad+} & \textbf{66.4} \textcolor{gray}{±0.1} (\textcolor{blue}{+8.5\%}) & \textbf{66.6} \textcolor{gray}{±0.2} (\textcolor{blue}{+7.9\%}) & \textbf{66.4} \textcolor{gray}{±0.1} (\textcolor{blue}{+8.5\%}) & \textbf{66.6} \textcolor{gray}{±0.2} (\textcolor{blue}{+7.9\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{MIF Deletion (GT)} & \multicolumn{2}{c}{MIF Deletion (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 14.6 \textcolor{gray}{±0.1} & 4.1 \textcolor{gray}{±0.1} & 13.7 \textcolor{gray}{±0.1} & 4.3 \textcolor{gray}{±0.1} \\
RawAtt & 37.7 \textcolor{gray}{±0.1} & 29.1 \textcolor{gray}{±0.3} & 37.2 \textcolor{gray}{±0.1} & 29.6 \textcolor{gray}{±0.3} \\
Attention Rollout & 22.2 \textcolor{gray}{±0.1} & 12.2 \textcolor{gray}{±0.2} & 21.2 \textcolor{gray}{±0.1} & 12.4 \textcolor{gray}{±0.2} \\
AliLRP & 19.7 \textcolor{gray}{±0.1} & 9.7 \textcolor{gray}{±0.2} & 19.0 \textcolor{gray}{±0.1} & 10.0 \textcolor{gray}{±0.2} \\
AttnLRP & 30.9 \textcolor{gray}{±0.1} & 22.1 \textcolor{gray}{±0.2} & 30.3 \textcolor{gray}{±0.1} & 22.5 \textcolor{gray}{±0.2} \\
DecompX & 23.2 \textcolor{gray}{±0.1} & 13.8 \textcolor{gray}{±0.2} & 22.5 \textcolor{gray}{±0.1} & 14.1 \textcolor{gray}{±0.2} \\
Integrated Gradients & 27.5 \textcolor{gray}{±0.1} & 17.6 \textcolor{gray}{±0.3} & 20.7 \textcolor{gray}{±0.1} & 11.5 \textcolor{gray}{±0.2} \\
\midrule
\IxG{}  & 20.9 \textcolor{gray}{±0.1} & 11.2 \textcolor{gray}{±0.2} & 20.4 \textcolor{gray}{±0.1} & 11.6 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 24.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+16.2\%}) & 14.8 \textcolor{gray}{±0.2} (\textcolor{blue}{+32.2\%}) & 23.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+15.4\%}) & 15.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+30.0\%}) \\
\midrule
AttCAT & 37.6 \textcolor{gray}{±0.1} & 26.7 \textcolor{gray}{±0.3} & 37.3 \textcolor{gray}{±0.1} & 27.3 \textcolor{gray}{±0.4} \\
\textbf{Libra AttCAT} & \underline{55.5} \textcolor{gray}{±0.1} (\textcolor{blue}{+47.6\%}) & \underline{44.3} \textcolor{gray}{±0.3} (\textcolor{blue}{+65.8\%}) & \underline{55.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+48.1\%}) & \underline{44.9} \textcolor{gray}{±0.3} (\textcolor{blue}{+64.7\%}) \\
\midrule
GenAtt & 44.5 \textcolor{gray}{±0.1} & 35.2 \textcolor{gray}{±0.3} & 44.1 \textcolor{gray}{±0.1} & 35.7 \textcolor{gray}{±0.3} \\
\textbf{Libra GenAtt} & 46.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.3\%}) & 37.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+6.7\%}) & 46.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.4\%}) & 38.1 \textcolor{gray}{±0.3} (\textcolor{blue}{+6.6\%}) \\
\midrule
TokenTM & 44.4 \textcolor{gray}{±0.1} & 35.6 \textcolor{gray}{±0.3} & 44.0 \textcolor{gray}{±0.1} & 36.1 \textcolor{gray}{±0.3} \\
\textbf{Libra TokenTM} & 45.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.3\%}) & 37.0 \textcolor{gray}{±0.3} (\textcolor{blue}{+4.0\%}) & 45.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+3.3\%}) & 37.5 \textcolor{gray}{±0.3} (\textcolor{blue}{+3.9\%}) \\
\midrule
GradCAM+ & 33.1 \textcolor{gray}{±0.1} & 22.2 \textcolor{gray}{±0.3} & 32.6 \textcolor{gray}{±0.1} & 22.8 \textcolor{gray}{±0.3} \\
\textbf{Libra GradCAM+} & 48.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+45.8\%}) & 38.0 \textcolor{gray}{±0.3} (\textcolor{blue}{+71.0\%}) & 47.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+46.6\%}) & 38.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+69.7\%}) \\
\midrule
HiResCAM & 18.7 \textcolor{gray}{±0.1} & 8.5 \textcolor{gray}{±0.2} & 18.0 \textcolor{gray}{±0.1} & 8.7 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 40.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+114.4\%}) & 30.7 \textcolor{gray}{±0.4} (\textcolor{blue}{+260.3\%}) & 39.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+119.0\%}) & 30.9 \textcolor{gray}{±0.4} (\textcolor{blue}{+254.4\%}) \\
\midrule
XGradCAM+ & 33.5 \textcolor{gray}{±0.1} & 23.0 \textcolor{gray}{±0.3} & 33.2 \textcolor{gray}{±0.1} & 23.5 \textcolor{gray}{±0.3} \\
\textbf{Libra XGradCAM+} & 52.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+57.6\%}) & 42.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+83.3\%}) & 52.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+58.4\%}) & 42.8 \textcolor{gray}{±0.3} (\textcolor{blue}{+81.7\%}) \\
\midrule
FullGrad+ & 35.6 \textcolor{gray}{±0.1} & 24.5 \textcolor{gray}{±0.3} & 35.3 \textcolor{gray}{±0.1} & 25.0 \textcolor{gray}{±0.3} \\
\textbf{Libra FullGrad+} & \textbf{57.5} \textcolor{gray}{±0.1} (\textcolor{blue}{+61.6\%}) & \textbf{46.1} \textcolor{gray}{±0.3} (\textcolor{blue}{+88.1\%}) & \textbf{57.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+62.3\%}) & \textbf{46.7} \textcolor{gray}{±0.3} (\textcolor{blue}{+86.8\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{LIF Deletion (GT)} & \multicolumn{2}{c}{LIF Deletion (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 84.9 \textcolor{gray}{±0.1} & 95.6 \textcolor{gray}{±0.1} & 85.8 \textcolor{gray}{±0.1} & 95.4 \textcolor{gray}{±0.1} \\
RawAtt & 85.0 \textcolor{gray}{±0.1} & 96.3 \textcolor{gray}{±0.2} & 86.0 \textcolor{gray}{±0.1} & 96.1 \textcolor{gray}{±0.1} \\
Attention Rollout & 81.6 \textcolor{gray}{±0.1} & 92.0 \textcolor{gray}{±0.2} & 82.4 \textcolor{gray}{±0.1} & 91.7 \textcolor{gray}{±0.2} \\
AliLRP & 86.9 \textcolor{gray}{±0.1} & 98.3 \textcolor{gray}{±0.1} & 87.7 \textcolor{gray}{±0.0} & 98.0 \textcolor{gray}{±0.1} \\
AttnLRP & 88.0 \textcolor{gray}{±0.0} & 99.7 \textcolor{gray}{±0.1} & 88.7 \textcolor{gray}{±0.0} & 99.4 \textcolor{gray}{±0.1} \\
DecompX & 87.1 \textcolor{gray}{±0.1} & 98.4 \textcolor{gray}{±0.1} & 88.1 \textcolor{gray}{±0.0} & 98.3 \textcolor{gray}{±0.1} \\
Integrated Gradients & 88.1 \textcolor{gray}{±0.0} & 100.0 \textcolor{gray}{±0.1} & 87.0 \textcolor{gray}{±0.1} & 97.5 \textcolor{gray}{±0.1} \\
\midrule
\IxG{}  & 88.2 \textcolor{gray}{±0.0} & 99.9 \textcolor{gray}{±0.1} & 88.7 \textcolor{gray}{±0.0} & 99.4 \textcolor{gray}{±0.1} \\
\textbf{Libra \IxG{} } & 87.4 \textcolor{gray}{±0.0} (\textcolor{coral}{-0.9\%}) & 99.0 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.8\%}) & 88.3 \textcolor{gray}{±0.0} (\textcolor{coral}{-0.5\%}) & 98.7 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.7\%}) \\
\midrule
AttCAT & \underline{89.0} \textcolor{gray}{±0.0} & \underline{101.4} \textcolor{gray}{±0.1} & \underline{89.3} \textcolor{gray}{±0.0} & \underline{100.9} \textcolor{gray}{±0.1} \\
\textbf{Libra AttCAT} & 88.9 \textcolor{gray}{±0.0} (+0.0\%) & 101.3 \textcolor{gray}{±0.1} (+0.0\%) & \underline{89.3} \textcolor{gray}{±0.0} (+0.0\%) & 100.8 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.1\%}) \\
\midrule
GenAtt & 87.8 \textcolor{gray}{±0.0} & 99.4 \textcolor{gray}{±0.1} & 88.7 \textcolor{gray}{±0.0} & 99.2 \textcolor{gray}{±0.1} \\
\textbf{Libra GenAtt} & 87.6 \textcolor{gray}{±0.0} (\textcolor{coral}{-0.3\%}) & 98.9 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.6\%}) & 88.4 \textcolor{gray}{±0.0} (\textcolor{coral}{-0.3\%}) & 98.6 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.6\%}) \\
\midrule
TokenTM & 87.4 \textcolor{gray}{±0.0} & 99.0 \textcolor{gray}{±0.1} & 88.4 \textcolor{gray}{±0.0} & 98.7 \textcolor{gray}{±0.1} \\
\textbf{Libra TokenTM} & 87.2 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.2\%}) & 98.5 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.4\%}) & 88.2 \textcolor{gray}{±0.0} (\textcolor{coral}{-0.3\%}) & 98.3 \textcolor{gray}{±0.1} (\textcolor{coral}{-0.5\%}) \\
\midrule
GradCAM+ & 83.7 \textcolor{gray}{±0.1} & 94.6 \textcolor{gray}{±0.2} & 84.2 \textcolor{gray}{±0.1} & 94.1 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 87.9 \textcolor{gray}{±0.0} (\textcolor{blue}{+5.0\%}) & 99.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.3\%}) & 88.4 \textcolor{gray}{±0.0} (\textcolor{blue}{+5.0\%}) & 99.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.3\%}) \\
\midrule
HiResCAM & 81.1 \textcolor{gray}{±0.1} & 91.4 \textcolor{gray}{±0.2} & 81.6 \textcolor{gray}{±0.1} & 90.9 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 85.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.5\%}) & 96.6 \textcolor{gray}{±0.2} (\textcolor{blue}{+5.7\%}) & 86.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.7\%}) & 96.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+5.9\%}) \\
\midrule
XGradCAM+ & 84.8 \textcolor{gray}{±0.1} & 96.0 \textcolor{gray}{±0.2} & 85.2 \textcolor{gray}{±0.1} & 95.5 \textcolor{gray}{±0.2} \\
\textbf{Libra XGradCAM+} & 88.2 \textcolor{gray}{±0.0} (\textcolor{blue}{+4.0\%}) & 100.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+4.2\%}) & 88.6 \textcolor{gray}{±0.0} (\textcolor{blue}{+4.0\%}) & 99.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+4.2\%}) \\
\midrule
FullGrad+ & 88.9 \textcolor{gray}{±0.0} & 101.2 \textcolor{gray}{±0.1} & \underline{89.3} \textcolor{gray}{±0.0} & 100.8 \textcolor{gray}{±0.1} \\
\textbf{Libra FullGrad+} & \textbf{89.1} \textcolor{gray}{±0.0} (\textcolor{blue}{+0.2\%}) & \textbf{101.5} \textcolor{gray}{±0.1} (\textcolor{blue}{+0.3\%}) & \textbf{89.6} \textcolor{gray}{±0.0} (\textcolor{blue}{+0.3\%}) & \textbf{101.1} \textcolor{gray}{±0.1} (\textcolor{blue}{+0.3\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \multicolumn{2}{c}{SRG (GT)} & \multicolumn{2}{c}{SRG (Predicted)} \\
  & Accuracy & AOPC & Accuracy & AOPC \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(l){4-5}
Random & 49.7 \textcolor{gray}{±0.1} & 49.9 \textcolor{gray}{±0.1} & 49.7 \textcolor{gray}{±0.1} & 49.8 \textcolor{gray}{±0.1} \\
RawAtt & 61.3 \textcolor{gray}{±0.1} & 62.7 \textcolor{gray}{±0.2} & 61.6 \textcolor{gray}{±0.1} & 62.8 \textcolor{gray}{±0.2} \\
Attention Rollout & 51.9 \textcolor{gray}{±0.1} & 52.1 \textcolor{gray}{±0.2} & 51.8 \textcolor{gray}{±0.1} & 52.0 \textcolor{gray}{±0.2} \\
AliLRP & 53.3 \textcolor{gray}{±0.1} & 54.0 \textcolor{gray}{±0.2} & 53.3 \textcolor{gray}{±0.1} & 54.0 \textcolor{gray}{±0.2} \\
AttnLRP & 59.4 \textcolor{gray}{±0.1} & 60.9 \textcolor{gray}{±0.2} & 59.5 \textcolor{gray}{±0.1} & 60.9 \textcolor{gray}{±0.2} \\
DecompX & 55.1 \textcolor{gray}{±0.1} & 56.1 \textcolor{gray}{±0.2} & 55.3 \textcolor{gray}{±0.1} & 56.2 \textcolor{gray}{±0.2} \\
Integrated Gradients & 57.8 \textcolor{gray}{±0.1} & 58.8 \textcolor{gray}{±0.2} & 53.8 \textcolor{gray}{±0.1} & 54.5 \textcolor{gray}{±0.1} \\
\midrule
\IxG{}  & 54.6 \textcolor{gray}{±0.1} & 55.5 \textcolor{gray}{±0.2} & 54.5 \textcolor{gray}{±0.1} & 55.5 \textcolor{gray}{±0.2} \\
\textbf{Libra \IxG{} } & 55.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.4\%}) & 56.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+2.5\%}) & 55.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+2.5\%}) & 56.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+2.5\%}) \\
\midrule
AttCAT & 63.3 \textcolor{gray}{±0.1} & 64.0 \textcolor{gray}{±0.2} & 63.3 \textcolor{gray}{±0.1} & 64.1 \textcolor{gray}{±0.3} \\
\textbf{Libra AttCAT} & \underline{72.2} \textcolor{gray}{±0.1} (\textcolor{blue}{+14.1\%}) & \underline{72.8} \textcolor{gray}{±0.2} (\textcolor{blue}{+13.7\%}) & \underline{72.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+14.2\%}) & \underline{72.9} \textcolor{gray}{±0.2} (\textcolor{blue}{+13.7\%}) \\
\midrule
GenAtt & 66.1 \textcolor{gray}{±0.1} & 67.3 \textcolor{gray}{±0.2} & 66.4 \textcolor{gray}{±0.1} & 67.5 \textcolor{gray}{±0.2} \\
\textbf{Libra GenAtt} & 67.2 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.6\%}) & 68.2 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.3\%}) & 67.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.6\%}) & 68.3 \textcolor{gray}{±0.2} (\textcolor{blue}{+1.3\%}) \\
\midrule
TokenTM & 65.9 \textcolor{gray}{±0.1} & 67.3 \textcolor{gray}{±0.2} & 66.2 \textcolor{gray}{±0.1} & 67.4 \textcolor{gray}{±0.2} \\
\textbf{Libra TokenTM} & 66.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+1.0\%}) & 67.8 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.8\%}) & 66.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+0.9\%}) & 67.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+0.7\%}) \\
\midrule
GradCAM+ & 58.4 \textcolor{gray}{±0.1} & 58.4 \textcolor{gray}{±0.2} & 58.4 \textcolor{gray}{±0.1} & 58.5 \textcolor{gray}{±0.2} \\
\textbf{Libra GradCAM+} & 68.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+16.6\%}) & 68.8 \textcolor{gray}{±0.2} (\textcolor{blue}{+17.8\%}) & 68.1 \textcolor{gray}{±0.1} (\textcolor{blue}{+16.6\%}) & 68.9 \textcolor{gray}{±0.2} (\textcolor{blue}{+17.8\%}) \\
\midrule
HiResCAM & 49.9 \textcolor{gray}{±0.1} & 50.0 \textcolor{gray}{±0.2} & 49.8 \textcolor{gray}{±0.1} & 49.8 \textcolor{gray}{±0.2} \\
\textbf{Libra HiResCAM} & 62.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+26.0\%}) & 63.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+27.4\%}) & 62.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+26.2\%}) & 63.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+27.7\%}) \\
\midrule
XGradCAM+ & 59.1 \textcolor{gray}{±0.1} & 59.5 \textcolor{gray}{±0.2} & 59.2 \textcolor{gray}{±0.1} & 59.5 \textcolor{gray}{±0.2} \\
\textbf{Libra XGradCAM+} & 70.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+19.2\%}) & 71.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+19.5\%}) & 70.6 \textcolor{gray}{±0.1} (\textcolor{blue}{+19.3\%}) & 71.1 \textcolor{gray}{±0.2} (\textcolor{blue}{+19.6\%}) \\
\midrule
FullGrad+ & 62.2 \textcolor{gray}{±0.1} & 62.9 \textcolor{gray}{±0.2} & 62.3 \textcolor{gray}{±0.1} & 62.9 \textcolor{gray}{±0.2} \\
\textbf{Libra FullGrad+} & \textbf{73.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+17.8\%}) & \textbf{73.8} \textcolor{gray}{±0.2} (\textcolor{blue}{+17.4\%}) & \textbf{73.4} \textcolor{gray}{±0.1} (\textcolor{blue}{+17.9\%}) & \textbf{73.9} \textcolor{gray}{±0.2} (\textcolor{blue}{+17.5\%}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \multicolumn{2}{c}{MIF Deletion (GT)} & \multicolumn{2}{c}{MIF Deletion (Predicted)} & Segmentation \\
  & Accuracy & AOPC & Accuracy & AOPC & AP \\
\cmidrule(r){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(l){6-6}
Random & 36.9 \textcolor{gray}{±0.1} & 14.1 \textcolor{gray}{±0.2} & 29.5 \textcolor{gray}{±0.1} & 15.8 \textcolor{gray}{±0.2} & 42.0 \textcolor{gray}{±0.4} \\
RawAtt & 45.4 \textcolor{gray}{±0.1} & 22.9 \textcolor{gray}{±0.3} & 39.1 \textcolor{gray}{±0.1} & 25.3 \textcolor{gray}{±0.2} & 40.2 \textcolor{gray}{±0.4} \\
Attention Rollout & 39.0 \textcolor{gray}{±0.1} & 16.5 \textcolor{gray}{±0.3} & 31.4 \textcolor{gray}{±0.1} & 18.3 \textcolor{gray}{±0.3} & 39.9 \textcolor{gray}{±0.3} \\
AliLRP & 39.8 \textcolor{gray}{±0.1} & 17.2 \textcolor{gray}{±0.3} & 33.2 \textcolor{gray}{±0.1} & 19.2 \textcolor{gray}{±0.2} & 42.7 \textcolor{gray}{±0.4} \\
AttnLRP & 47.1 \textcolor{gray}{±0.1} & 24.8 \textcolor{gray}{±0.3} & 41.8 \textcolor{gray}{±0.1} & 27.6 \textcolor{gray}{±0.3} & 47.2 \textcolor{gray}{±0.3} \\
DecompX & 44.4 \textcolor{gray}{±0.1} & 22.6 \textcolor{gray}{±0.3} & 38.9 \textcolor{gray}{±0.1} & 25.3 \textcolor{gray}{±0.3} & 54.2 \textcolor{gray}{±0.3} \\
Integrated Gradients & 46.3 \textcolor{gray}{±0.1} & 23.1 \textcolor{gray}{±0.3} & 35.9 \textcolor{gray}{±0.1} & 21.9 \textcolor{gray}{±0.2} & 46.6 \textcolor{gray}{±0.3} \\
\midrule
\IxG{}  & 40.1 \textcolor{gray}{±0.1} & 17.5 \textcolor{gray}{±0.3} & 33.9 \textcolor{gray}{±0.1} & 19.6 \textcolor{gray}{±0.2} & 43.6 \textcolor{gray}{±0.4} \\
\textbf{Libra \IxG{} } & 45.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+14.4\%}) & 23.4 \textcolor{gray}{±0.3} (\textcolor{blue}{+33.5\%}) & 40.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+19.6\%}) & 26.1 \textcolor{gray}{±0.3} (\textcolor{blue}{+33.1\%}) & 53.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+22.9\%}) \\
\midrule
AttCAT & 48.7 \textcolor{gray}{±0.1} & 25.7 \textcolor{gray}{±0.3} & 44.8 \textcolor{gray}{±0.1} & 29.0 \textcolor{gray}{±0.3} & 44.9 \textcolor{gray}{±0.3} \\
\textbf{Libra AttCAT} & \underline{64.7} \textcolor{gray}{±0.1} (\textcolor{blue}{+33.0\%}) & \underline{40.5} \textcolor{gray}{±0.3} (\textcolor{blue}{+57.3\%}) & \underline{61.3} \textcolor{gray}{±0.1} (\textcolor{blue}{+36.9\%}) & \underline{44.5} \textcolor{gray}{±0.3} (\textcolor{blue}{+53.6\%}) & 53.3 \textcolor{gray}{±0.3} (\textcolor{blue}{+18.8\%}) \\
\midrule
GenAtt & 56.4 \textcolor{gray}{±0.1} & 33.2 \textcolor{gray}{±0.3} & 51.8 \textcolor{gray}{±0.1} & 36.5 \textcolor{gray}{±0.3} & 50.9 \textcolor{gray}{±0.3} \\
\textbf{Libra GenAtt} & 59.7 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.9\%}) & 36.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+8.9\%}) & 55.4 \textcolor{gray}{±0.1} (\textcolor{blue}{+6.8\%}) & 39.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+8.7\%}) & 58.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+15.1\%}) \\
\midrule
TokenTM & 54.9 \textcolor{gray}{±0.1} & 31.8 \textcolor{gray}{±0.3} & 50.0 \textcolor{gray}{±0.1} & 34.9 \textcolor{gray}{±0.3} & 50.0 \textcolor{gray}{±0.3} \\
\textbf{Libra TokenTM} & 57.3 \textcolor{gray}{±0.1} (\textcolor{blue}{+4.5\%}) & 34.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+7.4\%}) & 52.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+5.0\%}) & 37.4 \textcolor{gray}{±0.3} (\textcolor{blue}{+7.1\%}) & 53.9 \textcolor{gray}{±0.3} (\textcolor{blue}{+7.9\%}) \\
\midrule
GradCAM+ & 53.4 \textcolor{gray}{±0.1} & 30.0 \textcolor{gray}{±0.3} & 48.6 \textcolor{gray}{±0.1} & 33.0 \textcolor{gray}{±0.2} & 52.1 \textcolor{gray}{±0.4} \\
\textbf{Libra GradCAM+} & 60.9 \textcolor{gray}{±0.1} (\textcolor{blue}{+14.0\%}) & 36.7 \textcolor{gray}{±0.3} (\textcolor{blue}{+22.0\%}) & 56.5 \textcolor{gray}{±0.1} (\textcolor{blue}{+16.2\%}) & 40.1 \textcolor{gray}{±0.3} (\textcolor{blue}{+21.8\%}) & 60.2 \textcolor{gray}{±0.4} (\textcolor{blue}{+15.5\%}) \\
\midrule
HiResCAM & 32.7 \textcolor{gray}{±0.1} & 10.6 \textcolor{gray}{±0.2} & 25.7 \textcolor{gray}{±0.1} & 12.2 \textcolor{gray}{±0.2} & 38.5 \textcolor{gray}{±0.4} \\
\textbf{Libra HiResCAM} & 54.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+65.2\%}) & 30.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+186.3\%}) & 49.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+90.7\%}) & 33.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+171.8\%}) & 48.0 \textcolor{gray}{±0.3} (\textcolor{blue}{+24.8\%}) \\
\midrule
XGradCAM+ & 50.9 \textcolor{gray}{±0.1} & 27.7 \textcolor{gray}{±0.3} & 45.9 \textcolor{gray}{±0.1} & 30.5 \textcolor{gray}{±0.3} & 46.9 \textcolor{gray}{±0.4} \\
\textbf{Libra XGradCAM+} & 63.0 \textcolor{gray}{±0.1} (\textcolor{blue}{+23.6\%}) & 38.6 \textcolor{gray}{±0.3} (\textcolor{blue}{+39.2\%}) & 58.8 \textcolor{gray}{±0.1} (\textcolor{blue}{+28.1\%}) & 42.2 \textcolor{gray}{±0.3} (\textcolor{blue}{+38.3\%}) & \underline{60.3} \textcolor{gray}{±0.4} (\textcolor{blue}{+28.6\%}) \\
\midrule
FullGrad+ & 49.1 \textcolor{gray}{±0.1} & 25.8 \textcolor{gray}{±0.3} & 45.1 \textcolor{gray}{±0.1} & 28.9 \textcolor{gray}{±0.3} & 44.2 \textcolor{gray}{±0.3} \\
\textbf{Libra FullGrad+} & \textbf{65.5} \textcolor{gray}{±0.1} (\textcolor{blue}{+33.5\%}) & \textbf{41.2} \textcolor{gray}{±0.3} (\textcolor{blue}{+59.5\%}) & \textbf{62.4} \textcolor{gray}{±0.1} (\textcolor{blue}{+38.5\%}) & \textbf{45.3} \textcolor{gray}{±0.3} (\textcolor{blue}{+56.5\%}) & \textbf{64.5} \textcolor{gray}{±0.3} (\textcolor{blue}{+46.0\%}) \\
\bottomrule
\end{tabular}
